The limits of magic-state distillation

Magic-state factories are a major cost of fault-tolerant quantum computing, yet how few noisy inputs they need is known only for restricted protocols. We show that, for tolerating input faults, any stabilizer protocol, however adaptive, postselected or multistage, is no better than a projection onto one stabilizer code, and that for rational targets a fault pattern is harmful exactly when its complement is. Searches over all codes show that quadratic distillation of one T state needs exactly nine inputs and that the eight-input CCZ factory is optimal. At order $d$, one T state needs $n\geq2d$.

==> fig_reductions.tex <==
% Figure 1: the reductions. Drawn at final size (no rescaling), 8 pt sans-serif text with sans-italic maths.
% Requires \usepackage{tikz} with libraries arrows.meta, calc, decorations.pathreplacing, and the math
% version figsans declared in the preamble of paper.tex. Colours are CMYK (Okabe--Ito hues).
\definecolor{tolblue}{cmyk}{1,0.36,0,0.30}      % tolerated patterns and the target line
\definecolor{harmver}{cmyk}{0,0.56,1,0.165}     % harmful patterns
\definecolor{skyblue}{cmyk}{0.63,0.23,0,0.09}   % code space
\definecolor{rejgray}{cmyk}{0,0,0,0.62}         % rejected patterns
\definecolor{inkgray}{cmyk}{0,0,0,0.75}         % neutral annotation
\newcommand{\figPi}{\text{\fontencoding{OT1}\fontfamily{cmss}\selectfont\char5}}
\begin{tikzpicture}[
  font=\fontsize{8}{9.6}\fontfamily{phv}\selectfont\mathversion{figsans},
  line width=0.5pt,
  >={Stealth[length=1.9mm,width=1.4mm]},
  letter/.style={font=\fontsize{8}{9.6}\fontfamily{phv}\fontseries{b}\selectfont, anchor=north west, inner sep=0pt},
  gate/.style={draw, rounded corners=1pt, fill=black!8},
  code/.style={draw=skyblue, rounded corners=1pt, fill=skyblue!18},
  cl/.style={double=white, double distance=0.9pt, line width=0.4pt, rejgray},
  brace/.style={decorate, decoration={brace, amplitude=2.2pt}},
  meter/.pic={
    \draw[fill=white] (-0.15,-0.12) rectangle (0.15,0.12);
    \draw (-0.095,-0.055) arc (160:20:0.1);
    \draw[->, >={Stealth[length=0.9mm,width=0.8mm]}] (0,-0.07) -- (0.08,0.08);
  },
  vec/.style={->, line width=0.8pt},
  drop/.style={dotted, line width=0.6pt},
  proj/.style={->, line width=1pt},
]
% ---------------------------------------------------------------- (a) reduction to one code
\begin{scope}[shift={(0,0)}]
  \node[letter] at (0,4.5) {(a)};
  % any protocol: gates, measurements, feedforward
  \draw[brace] (0.92,2.83) -- (0.92,4.05);
  \node[anchor=east] at (0.86,3.44) {$\rho_T^{\otimes n}$};
  \draw (1.0,3.95) -- (4.05,3.95);
  \draw (1.0,3.61) -- (4.05,3.61);
  \draw (1.0,3.27) -- (2.95,3.27);
  \draw (1.0,2.93) -- (1.95,2.93);
  \draw[gate] (1.22,2.80) rectangle (1.55,4.08);
  \draw[cl] (1.95,3.05) -- (1.95,3.44) -- (2.30,3.44);
  \pic at (1.95,2.93) {meter};
  \draw[gate] (2.30,3.14) rectangle (2.60,4.08);
  \draw[cl] (2.95,3.39) -- (2.95,3.78) -- (3.30,3.78);
  \pic at (2.95,3.27) {meter};
  \draw[gate] (3.30,3.48) rectangle (3.60,4.08);
  \draw[brace] (4.10,4.03) -- (4.10,3.53);
  \node[anchor=west] at (4.17,3.78) {$\tau$};
  % reduction
  \draw[->, line width=0.8pt, inkgray] (2.30,2.62) -- (2.30,2.12);
  \node[anchor=west, align=left, inkgray] at (2.42,2.37) {one accepted\\branch};
  % one code projection and a Clifford decoder
  \draw[brace] (0.92,0.63) -- (0.92,1.85);
  \node[anchor=east] at (0.86,1.24) {$\rho_T^{\otimes n}$};
  \foreach \y in {1.75,1.41,1.07,0.73} \draw (1.0,\y) -- (2.30,\y);
  \draw (2.80,1.75) -- (4.05,1.75);
  \draw (2.80,1.41) -- (4.05,1.41);
  \draw[code] (1.22,0.60) rectangle (1.88,1.88);
  \node at (1.55,1.24) {$\figPi_C$};
  \draw[gate] (2.30,0.60) rectangle (2.80,1.88);
  \node at (2.55,1.24) {$V$};
  \draw[brace] (4.10,1.83) -- (4.10,1.33);
  \node[anchor=west] at (4.17,1.58) {$\tau$};
\end{scope}
% ---------------------------------------------------------------- (b) collapse
\begin{scope}[shift={(5.15,0)}]
  \node[letter] at (0,4.5) {(b)};
  \coordinate (O) at (2.55,0.58);
  \coordinate (t) at (1,0.17);                       % direction of the target line in the plane
  % code space C, a plane seen in perspective
  \fill[skyblue!15] (0.15,0.15) -- (4.75,0.15) -- (6.25,1.20) -- (1.65,1.20) -- cycle;
  \draw[skyblue] (0.15,0.15) -- (4.75,0.15) -- (6.25,1.20) -- (1.65,1.20) -- cycle;
  \node[skyblue!70!black] at (4.45,0.32) {$C$};
  % the line spanned by the encoded target
  \draw[tolblue!40, line width=1.8pt, line cap=round] ($(O)-2.0*(t)$) -- ($(O)+3.3*(t)$);
  \node[anchor=south west, tolblue, inner sep=1pt] at ($(O)+3.3*(t)+(0.02,0.04)$) {$\mathbb C\,U|\tau\rangle$};
  % feet of the projections
  \coordinate (f0) at ($(O)+2.85*(t)$);  \coordinate (p0) at ($(f0)+(0,2.30)$);
  \coordinate (f1) at ($(O)-1.45*(t)$);  \coordinate (p1) at ($(f1)+(0,2.55)$);
  \coordinate (fh) at ($(O)+(0.80,-0.30)$); \coordinate (ph) at ($(fh)+(0,3.00)$);
  \coordinate (pr) at ($(O)+(0,2.97)$);
  % right-angle marks where the projections meet the plane
  \draw[tolblue, line width=0.4pt] ($(f0)-0.13*(t)$) -- ++(0,0.13) -- ($(f0)+(0,0.13)$);
  \draw[tolblue, line width=0.4pt] ($(f1)+0.13*(t)$) -- ++(0,0.13) -- ($(f1)+(0,0.13)$);
  \draw[harmver, line width=0.4pt] ($(fh)+(-0.122,0.046)$) -- ++(0,0.13) -- ($(fh)+(0,0.13)$);
  \draw[rejgray, line width=0.4pt] ($(O)+(0.106,0.074)$) -- ++(0,0.13) -- ($(O)+(0,0.13)$); % rejected: perpendicular to C, projects to zero
  % drop lines (the projection Pi_C)
  \draw[drop, tolblue] (p0) -- (f0);
  \draw[drop, tolblue] (p1) -- (f1);
  \draw[drop, harmver] (ph) -- (fh);
  % projected vectors: tolerated ones on the target line, the harmful one off it
  \draw[proj, tolblue] (O) -- (f0);
  \draw[proj, tolblue] (O) -- (f1);
  \draw[proj, harmver] (O) -- (fh);
  % input vectors
  \draw[vec, rejgray] (O) -- (pr);
  \draw[vec, harmver] (O) -- (ph);
  \draw[vec, tolblue] (O) -- (p0);
  \draw[vec, tolblue] (O) -- (p1);
  \fill (O) circle (0.9pt);
  \node[anchor=south, rejgray, inner sep=1.5pt, align=center] at (pr) {rejected\\[-1pt]$\figPi_C\phi_e=0$};
  \node[anchor=west, harmver, inner sep=1.5pt] at (ph) {harmful};
  \node[anchor=west, tolblue, inner sep=1.5pt] at (p0) {$\phi_{\mathbf 0}$};
  \node[anchor=east, tolblue, inner sep=1.5pt] at (p1) {$\phi_{\mathbf 1}$};
\end{scope}
% ---------------------------------------------------------------- (c) complementary faults
\begin{scope}[shift={(12.25,0)}]
  \node[letter] at (0,4.5) {(c)};
  \fill[tolblue!14, rounded corners=2pt] (0.08,1.27) rectangle (1.07,1.63);
  \fill[harmver!14, rounded corners=2pt] (1.18,1.27) rectangle (3.82,1.63);
  \fill[tolblue!14, rounded corners=2pt] (3.93,1.27) rectangle (4.92,1.63);
  % the automorphism acts as a mirror at n/2
  \draw[inkgray, dashed, line width=0.5pt] (2.50,1.20) -- (2.50,3.92);
  \node[inkgray] at (2.50,4.18) {$\sigma\colon\ \sqrt2\mapsto-\sqrt2,\quad p\mapsto1-p$};
  \foreach \w/\h in {0/2.55,1/1.95,2/1.35,3/0.75} {
    \pgfmathsetmacro{\xa}{0.30+0.55*\w}
    \pgfmathsetmacro{\xb}{0.30+0.55*(8-\w)}
    \draw[<->, inkgray, >={Stealth[length=1.5mm,width=1.1mm]}]
      (\xa,1.62) .. controls (\xa,1.62+\h) and (\xb,1.62+\h) .. (\xb,1.62);
  }
  \foreach \w in {0,...,8} {
    \pgfmathsetmacro{\x}{0.30+0.55*\w}
    \fill (\x,1.45) circle (1.2pt);
    \node at (\x,1.06) {\w};
  }
  \node[tolblue] at (0.575,0.68) {harmless};
  \node[harmver] at (2.50,0.68) {may damage};
  \node[tolblue] at (4.425,0.68) {harmless};
  \node at (2.50,0.27) {number of faults $|e|$};
\end{scope}
\end{tikzpicture}

